Video Reenactment as Inductive Bias for Content-Motion Disentanglement

Independent components within low-dimensional representations are essential inputs in several downstream tasks, and provide explanations over the observed data. Video-based disentangled factors of variation provide low-dimensional representations that can be identified and used to feed task-specific models. We introduce MTC-VAE, a self-supervised motion-transfer VAE model to disentangle motion and content from videos. Unlike previous work on video content-motion disentanglement, we adopt a chunk-wise modeling approach and take advantage of the motion information contained in spatiotemporal neighborhoods. Our model yields independent per-chunk representations that preserve temporal consistency. Hence, we reconstruct whole videos in a single forward-pass. We extend the ELBO's log-likelihood term and include a Blind Reenactment Loss as an inductive bias to leverage motion disentanglement, under the assumption that swapping motion features yields reenactment between two videos. We evaluate our model with recently-proposed disentanglement metrics and show that it outperforms a variety of methods for video motion-content disentanglement. Experiments on video reenactment show the effectiveness of our disentanglement in the input space where our model outperforms the baselines in reconstruction quality and motion alignment.

==> img/ablation_brl.tex <==
% !TeX root=../paper.tex
\pgfplotstableread{
0.52 0.52 0.78 0.90 0.87 0.86 0.98 0.99 0.79 0.98 .68 .71 0.02 0.01 0.01 0.01 0.01 0.04 0.02 0.04 0.02 0.11 .03 .00 0.40 0.40 0.03 0.12 0.00 0.01 0.04 0.01 0.09 0.07 .66 .67 0.59 0.60 0.68 0.69 0.81 0.82 0.63 0.68 0.68 0.68 .62 .64 58.52 55.62 67.62 59.10 69.15 96.80 141.35 146.10 91.51 94.79 29.61 28.02
0.47 0.47 0.76 0.77 0.88 0.89 0.99 0.99 0.90 0.98 .67 .80 0.01 0.01 0.03 0.03 0.01 0.02 0.01 0.02 0.06 0.13 .00 .02 0.53 0.52 0.10 0.08 0.00 0.01 0.09 0.04 0.16 0.08 .72 .75 0.59 0.59 0.68 0.75 0.82 0.82 0.63 0.65 0.67 0.67 .63 .65 53.69 65.30 61.89 46.48 75.06 109.76 129.05 143.22 102.95 107.85 30.29 29.32
0.48 0.48 0.85 0.86 0.82 0.85 0.99 1.00 0.90 0.99 .74 .76 0.01 0.02 0.02 0.01 0.02 0.01 0.05 0.03 0.02 0.12 .00 .02 0.19 0.58 0.08 0.02 0.00 0.01 0.05 0.03 0.09 0.03 .71 .74 0.59 0.60 0.63 0.72 0.82 0.82 0.64 0.64 0.68 0.68 .65 .66 55.19 59.69 80.40 52.05 72.09 96.16 133.78 130.62 101.95 101.36 29.40 28.62
0.52 0.52 0.81 0.83 0.87 0.87 0.98 0.99 0.90 0.88 .67 .75 0.01 0.00 0.01 0.03 0.01 0.01 0.02 0.03 0.06 0.11 .00 .02 0.19 0.43 0.01 0.10 0.01 0.01 0.06 0.10 0.03 0.15 .79 .80 0.59 0.59 0.69 0.69 0.82 0.82 0.63 0.66 0.69 0.69 .61 .61 58.40 54.29 57.50 66.35 70.56 106.19 133.06 138.70 109.04 107.56 30.51 30.47
0.52 0.52 0.80 0.86 0.82 0.87 0.95 1.00 0.90 0.98 .71 .73 0.00 0.01 0.02 0.01 0.03 0.02 0.03 0.02 0.02 0.11 .00 .01 0.50 0.34 0.12 0.07 0.01 0.01 0.03 0.17 0.03 0.04 .75 .75 0.59 0.60 0.70 0.72 0.81 0.81 0.66 0.65 0.68 0.69 .61 .61 55.98 55.13 70.67 71.69 70.04 102.41 141.01 140.35 103.16 106.41 28.61 27.54
}\csvdata

\pgfplotsset{
  % this cycle list only has colors
  cycle list/Paired-12,
  % we need to add the markers to the list
  cycle multiindex* list={
    mark=*\nextlist
    Paired-12\nextlist
  },
  % patch to solve floor and int bugged interaction
  % https://tex.stackexchange.com/a/505881/7561
  /pgf/declare function={
    Floor(\x) = round(\x-0.49);
  },
}
\begin{tikzpicture}[
  y double precision/.style = {
    /pgfplots/y tick label style={
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2,
    },
  },
]
% Boxplot groups columns, but we want rows
%\pgfplotstabletranspose\datatransposed{\csvdata} 

\begin{groupplot}[
  group style={
    group size=5 by 1, 
    horizontal sep=1cm
  },
  width=6cm, height=6cm, 
  boxplot/draw direction = y,
  enlarge x limits=.01, 
  xtick style = {draw=none},
  xticklabels = {}, 
  xtick={1,2,3,4}, 
  % https://tex.stackexchange.com/a/183856/7561
  boxplot={
    % Idea: 
    %  place the 
    %  group 1 at 0.3333 and 0.6666
    %  group 2 at 1.3333 and 1.6666
    %  group 3 at 2.3333 and 2.6666
    %  ...
    % in a formula:
    draw position={1/3 + Floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},
    %
    % that means the box extend must be at most 0.33333 :
    box extend=0.28,
  },
  every boxplot/.style={mark=*,every mark/.append style={mark size=1pt}},
]

  \nextgroupplot[title={FVAE $\uparrow$},
    legend to name={gl},
    legend entries = {\strut, 3dShapes, \strut, CK, \strut, dSprites, \strut, LPC, \strut, MMNIST, \strut, MUG},
    legend style={
      legend columns=12,
      draw=gray,
    },
    ytick={0.5,0.6,...,1},
  ]
  \foreach \n in {0,...,11} {
    \addplot+[boxplot, fill, draw=black] table[y index=\n] {\csvdata};
  }

  \nextgroupplot[title={MIG $\uparrow$}, y double precision, ytick={0, 0.02,..., 0.11}] % , ymin=0., ymax=.2
  \foreach \n [count=\i from 0] in {12,...,23} {
    \addplot+[boxplot, fill, draw=black] table[y index=\n] {\csvdata};
  }

  \nextgroupplot[title={SAP $\uparrow$}, ytick={0,0.1,...,0.8}]
  \foreach \n [count=\i from 0] in {24,...,35} {
    \addplot+[boxplot, fill, draw=black] table[y index=\n] {\csvdata};
  }

  \nextgroupplot[title={SSIM $\uparrow$}, y double precision, ytick={0.6,0.65,...,0.85}]
  \foreach \n [count=\i from 0] in {36,...,47} {
    \addplot+[boxplot, fill, draw=black] table[y index=\n] {\csvdata};
  }

  \nextgroupplot[title={FID $\downarrow$}, ytick={25,50, 75,..., 150}]
  \foreach \n [count=\i from 0] in {48,...,59} {
    \addplot+[boxplot, fill, draw=black] table[y index=\n] {\csvdata};
  }

\end{groupplot}
\path (group c1r1.south east) -- node[below, yshift=-.1cm, xshift=5.5cm]{\pgfplotslegendfromname{gl}} (group c2r1.south east);
\end{tikzpicture}

==> img/ablation_c.tex <==
% !TeX root=../paper.tex
\pgfplotstableread{
c 3dShapesFID 3dShapesFVAE 3dShapesMIG 3dShapesSAP 3dShapesSSIM CKFID CKFVAE CKMIG CKSAP CKSSIM dSpritesFID dSpritesFVAE dSpritesMIG dSpritesSAP dSpritesSSIM LPCFID LPCFVAE LPCMIG LPCSAP LPCSSIM MMNISTFID MMNISTFVAE MMNISTMIG MMNISTSAP MMNISTSSIM MUGFID MUGFVAE MUGMIG MUGSAP MUGSSIM AvgFID AvgFVAE AvgMIG AvgSAP AvgSSIM StdFID StdFVAE StdMIG StdSAP StdSSIM
1 100.8 .5 .01 .39 .73 76.16 .85 .03 .05 .68 105.79 .92 .02 .01 .77 42.59 .86 .00 .11 .67 186.25 .91 .09 .09 .69 43.86 .7 .04 .76 .66 92.58 .79 .03 .24 .70 53.21 .16 .03 .29 .04 
3 114.23 .51 .01 .41 .73 70.56 .87 .03 .11 .67 70.41 .87 .02 .06 .78 41.72 .93 .11 .60 .67 96.04 .95 .08 .09 .68 37.62 .73 .03 .7 .62 71.76 .81 .05 .33 .69 29.88 .17 .04 .28 .06 
5 119.47 .5 .01 .41 .67 63.13 .86 .02 .13 .66 68.48 .82 .03 .06 .78 84.87 .87 .00 .17 .66 102.11 .95 .07 .1 .68 37.08 .73 .01 .69 .62 79.19 .79 .02 .26 .68 29.41 .16 .03 .24 .05 
7 117.88 .48 .01 .32 .62 63.03 .85 .02 .12 .62 71.17 .79 .02 .05 .78 76.92 .87 .00 .16 .67 95.69 .92 .06 .09 .68 37.36 .72 .01 .72 .62 77.01 .77 .02 .24 .67 27.64 .16 .02 .25 .06 
9 124.43 .51 .01 .33 .58 60.56 .81 .03 .11 .61 72.77 .76 .03 .10 .78 53.57 .89 .01 .19 .67 116.05 .91 .1 .12 .68 37.56 .72 .02 .7 .61 77.49 .77 .03 .26 .66 35.12 .15 .03 .23 .07 
}\datatable

\pgfplotsset{cycle list/Dark2-6}

\begin{tikzpicture}[
  curve/.style={
    mark=*, mark size=1pt, smooth, thick
  },
  avg/.style = {
    curve, 
    draw=black!80, 
    opacity=0.75,
  },
  std/.style={
    fill=black!80, 
    opacity=0.15,
  },
  y double precision/.style = {
    /pgfplots/y tick label style={
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2,
    },
  },
]
\begin{groupplot}[
  group style={
    group size=5 by 1, 
    horizontal sep=1cm,
  }, 
  cycle list/Dark2-6,
  xtick={1, 3, 5, 7, 9}, 
  xmin=0, xmax=10, 
  height=6cm, width=6cm,
  % ymin=0, ymax=1.0,
]

\nextgroupplot[
    title={FVAE $\uparrow$},
    ytick={0.4,0.5,...,1},
]

\foreach \c in {3dShapes, CK, dSprites, LPC, MMNIST, MUG} 
    \addplot+[curve] table[x=c,y=\c FVAE] from \datatable;

% draw avg
\addplot [avg] table[x=c,y=AvgFVAE] from \datatable;
% define error fill functions
\addplot [name path=upper, draw=none] table[x=c,y expr=\thisrow{AvgFVAE}+\thisrow{StdFVAE}] from \datatable;
\addplot [name path=lower, draw=none] table[x=c,y expr=\thisrow{AvgFVAE}-\thisrow{StdFVAE}] from \datatable;
% draw error
\addplot [std] fill between[of=upper and lower];

\nextgroupplot[
    title={MIG $\uparrow$},
    y double precision,
    ytick={0, 0.03,..., 0.12}, 
    % yticklabels={},
]

\foreach \c in {3dShapes, CK, dSprites, LPC, MMNIST, MUG} 
    \addplot+[curve] table[x=c,y=\c MIG] from \datatable;

% draw avg
\addplot [avg] table[x=c,y=AvgMIG] from \datatable;
% define error fill functions
\addplot [name path=upper, draw=none] table[x=c,y expr=\thisrow{AvgMIG}+\thisrow{StdMIG}] from \datatable;
\addplot [name path=lower, draw=none] table[x=c,y expr=\thisrow{AvgMIG}-\thisrow{StdMIG}] from \datatable;
% draw error
\addplot [std] fill between[of=upper and lower];

\nextgroupplot[
    title={SAP $\uparrow$},
    legend style={at={(.5,-.2)},anchor=center},
    % legend cell align={left},
    legend style={
      legend columns=7,
      draw=gray,
    },
    % xlabel={Chunk size ($c$)},
]

\legend{3dShapes, CK, dSprites, LPC, MMNIST, MUG, Avg.}

\foreach \c in {3dShapes, CK, dSprites, LPC, MMNIST, MUG} 
    \addplot+[curve] table[x=c,y=\c SAP] from \datatable;

% draw avg
\addplot [avg] table[x=c,y=AvgSAP] from \datatable;
% define error fill functions
\addplot [name path=upper, draw=none] table[x=c,y expr=\thisrow{AvgSAP}+\thisrow{StdSAP}] from \datatable;
\addplot [name path=lower, draw=none] table[x=c,y expr=\thisrow{AvgSAP}-\thisrow{StdSAP}] from \datatable;
% draw error
\addplot [std] fill between[of=upper and lower];

\nextgroupplot[
    title={SSIM $\uparrow$},
    y double precision,
    ytick={0.6,.65,...,0.8},
    % yticklabels={},
]

\foreach \c in {3dShapes, CK, dSprites, LPC, MMNIST, MUG} 
  \addplot+[curve] table[x=c,y=\c SSIM] from \datatable;

% draw avg
\addplot [avg] table[x=c,y=AvgSSIM] from \datatable;
% define error fill functions
\addplot [name path=upper, draw=none] table[x=c,y expr=\thisrow{AvgSSIM}+\thisrow{StdSSIM}] from \datatable;
\addplot [name path=lower, draw=none] table[x=c,y expr=\thisrow{AvgSSIM}-\thisrow{StdSSIM}] from \datatable;
% draw error
\addplot [std] fill between[of=upper and lower];

\nextgroupplot[
    title={FID $\downarrow$},
    % ymin=0, ymax=200,
    % yticklabel pos=right,
]

\foreach \c in {3dShapes, CK, dSprites, LPC, MMNIST, MUG} 
    \addplot+[curve] table[x=c,y=\c FID] from \datatable;

% draw avg
\addplot [avg] table[x=c,y=AvgFID] from \datatable;
% define error fill functions
\addplot [name path=upper, draw=none] table[x=c,y expr=\thisrow{AvgFID}+\thisrow{StdFID}] from \datatable;
\addplot [name path=lower, draw=none] table[x=c,y expr=\thisrow{AvgFID}-\thisrow{StdFID}] from \datatable;
% draw error
\addplot [std] fill between[of=upper and lower];

\end{groupplot}
\end{tikzpicture}

==> img/gm_vae.tex <==
% !TeX root=../paper.tex
\begin{tikzpicture}[
  latent/.append style={
    minimum width=25pt,
    font=\footnotesize
  },
  plate caption/.append style={below right=0pt and 0pt of #1.north west},
]
\node[obs] (xk) {$x_k$};
\node[obs, above=.5cm of xk] (xkp) {$x_{k-1}$};
\node[latent, right=1.5cm of xk] (z) {$z$};
\node[latent, left=1.5cm of xk] (wk) {$w_k$};

\plate [inner sep=.3cm, xshift=0.1cm] {xw} {(wk)(xk)(xkp)} {$K$};
%\plate [inner sep=.5cm] {xwz} {(wk)(xk)(z)(xkp)} {$N$};

\path (wk) edge[bend right, ->] (xk);
\path (z) edge[bend left, ->] (xk);

\path (xk) edge[dashed, bend right, ->]  (wk);
\path (xk) edge[dashed, bend left, ->]  (z);
\path (xkp) edge[dashed, ->]  (xk);

\end{tikzpicture}



==> img/logp.tex <==
% !TeX spellcheck = en_US
\makeatletter%
\begin{tikzpicture}[
pics/named code/.style={code={\tikz@fig@mustbenamed%
  \begin{scope}[local bounding box/.expanded=\tikz@fig@name]#1\end{scope}%
}},
%pics/named code/.style={code={\tikz@fig@mustbenamed%
%    \node[inner sep=1pt, outer sep=1pt, anchor=center] (\tikz@fig@name) {\begin{tikzpicture}#1\end{tikzpicture}};%
%}},
% Encoder-Decoder pics
coder long height/.store in=\longheight,
coder long height=1,
coder short height/.store in=\shortheight,
coder short height=.5,
coder width/.store in=\width,
coder width=0.6,
coder fill/.store in=\coderfill,
coder text/.store in=\codertext,
coder label/.store in=\coderlabel,
latent label left/.store in=\latentlabelleft,
latent label right/.store in=\latentlabelright,
coder style hidden/.style={#1},
coder style hidden/.default={coder label=, coder text=white, coder fill=black,},
% note that pic should be centered at 0,0
pics/encoder tb/.style = {named code={%
  \tikzset{coder style hidden, #1}%
  \coordinate (-center) at (0, 0);
  \coordinate (-east) at (0,-\width/2);
  \coordinate (-west) at (0, \width/2);
  \coordinate (-north east) at (-\shortheight/2, -\width/2);
  \coordinate (-south east) at (\shortheight/2 , -\width/2);
  \coordinate (-north west) at (-\longheight/2 ,  \width/2);
  \coordinate (-south west) at (\longheight/2  ,  \width/2);
  \draw[fill=\coderfill] (-west) -- (-north west) -- (-north east) -- (-south east) -- (-south west) -- (-west);
  \node[text=\codertext, anchor=center] at (-center)  {\normalsize\coderlabel};%
}},
pics/encoder lr/.style = {named code={%
    \tikzset{coder style hidden, #1}%
    \coordinate (-center) at (0, 0);
    \coordinate (-west) at (-\width/2,0);
    \coordinate (-north west) at (-\width/2, \longheight/2);
    \coordinate (-north east) at (\width/2, \shortheight/2);
    \coordinate (-east) at (\width/2, 0);
    \coordinate (-south east) at (\width/2, -\shortheight/2);
    \coordinate (-south west) at (-\width/2, -\longheight/2);
    \draw[fill=\coderfill] (-west) -- (-north west) -- (-north east) -- (-south east) -- (-south west) -- (-west);
    \node[text=\codertext, anchor=center] at (-center)  {\coderlabel};%
}},
pics/decoder bt/.style = {named code={%
  \tikzset{coder style hidden, #1}%
  \coordinate (-center) at (0, 0);
  \coordinate (-east) at (0,  \width/2);
  \coordinate (-west) at (0, -\width/2);
  \coordinate (-north east) at (-\longheight/2 , \width/2);
  \coordinate (-south east) at ( \longheight/2 , \width/2);
  \coordinate (-north west) at (-\shortheight/2,-\width/2);
  \coordinate (-south west) at ( \shortheight/2,-\width/2);
  \draw[fill=\coderfill] (-west) -- (-north west) -- (-north east) -- (-south east) -- (-south west) -- (-west);
  \node[text=\codertext, anchor=center] at (-center)  {\normalsize\coderlabel};%
}},
pics/decoder rl/.style = {named code={%
  \tikzset{coder style hidden, #1}%
  \coordinate (-center) at (0, 0);
  \coordinate (-west) at (-\width/2,0);
  \coordinate (-north west) at (-\width/2, \shortheight/2);
  \coordinate (-north east) at (\width/2, \longheight/2);
  \coordinate (-east) at (\width/2, 0);
  \coordinate (-south east) at (\width/2, -\longheight/2);
  \coordinate (-south west) at (-\width/2, -\shortheight/2);
  \draw[fill=\coderfill] (-west) -- (-north west) -- (-north east) -- (-south east) -- (-south west) -- (-west);
  \node[text=\codertext, anchor=center] at (-center)  {\coderlabel};%
}},
chunk width/.store in=\wch,
chunk height/.store in=\hch,
chunk size/.store in=\sch,
chunk depth/.store in=\dch,
chunk fill/.store in=\chunkfill,
chunk text/.store in=\chunktext,
chunk label/.store in=\chunklabel,
chunk seq label/.store in=\chunkseqlabel,
chunk style/.style={#1},
chunk style/.default={chunk label=, chunk text=black, chunk fill=white,font=\tiny},
% note that pic should be centered at 0,0
pics/chunk/.style = {named code={%
  \tikzset{chunk style, #1}%
  \draw[fill=\chunkfill] (-\wch/2,-\hch/2) rectangle (\wch/2,\hch/2);
  %todo this part causes alignment issues
  \draw[fill=\chunkfill, rounded corners=0] (\wch/2,-\hch/2) -- (\wch/2+\dch,-\hch/2+\dch/2) -- (\wch/2+\dch,\hch/2+\dch/2) -- (\wch/2,\hch/2) -- (\wch/2,-\hch/2);
  \draw[fill=\chunkfill, rounded corners=0] (\wch/2,\hch/2) -- (\wch/2+\dch,\hch/2+\dch/2) -- (-\wch/2+\dch,\hch/2+\dch/2) -- (-\wch/2,\hch/2) -- (\wch/2,\hch/2);
  \node[text=\chunktext, anchor=center, inner sep=0pt, outer sep=0pt] at (0,0) {\chunklabel};%
}},
pics/chunk seq/.style = {named code={%
  \tikzset{chunk style, #1}%
  \pic[] (-1) at (-2*\sch,0) {chunk={chunk label=$\chunkseqlabel_{1}$, chunk width=\sch, chunk height=\sch}};%
  \pic[] (-2) at (-\sch,0) {chunk={chunk label=$\chunkseqlabel_{2}$, chunk width=\sch, chunk height=\sch}};%
  \pic[] (-dots) at (\sch/2,0) {chunk={chunk label=$\dots$, chunk width=2*\sch, chunk height=\sch}};%
  \pic[] (-n) at (2*\sch,0) {chunk={chunk label=$\chunkseqlabel_{O}$, chunk width=\sch, chunk height=\sch}};%
}},%
pics/chunk grid/.style = {named code={%
  \tikzset{chunk style, #1}%
  \pic[] (-n1) at (-2*\sch,-\sch) {chunk={chunk label={$\rho_{O,1}$}, chunk width=\sch, chunk height=\sch}};%
  \pic[] (-n2) at (-\sch,-\sch) {chunk={chunk label={$\rho_{O,2}$}, chunk width=\sch, chunk height=\sch}};%
  \pic[] at (\sch/2,-\sch) {chunk={chunk label=$\dots$, chunk width=2*\sch, chunk height=\sch}};%
  \pic[] (-nn) at (2*\sch,-\sch) {chunk={chunk label={$\rho_{O,O}$}, chunk width=\sch, chunk height=\sch}};%
  \pic[] at (-2*\sch,\sch/2) {chunk={chunk label=$\vdots$, chunk width=\sch, chunk height=2*\sch}};%
  \pic[] at (-\sch,\sch/2) {chunk={chunk label=$\vdots$, chunk width=\sch, chunk height=2*\sch}};%
  \pic[] at (\sch/2,\sch/2) {chunk={chunk label={$\rho_{i,j}$}, chunk width=2*\sch, chunk height=2*\sch}};%
  \pic[] at (2*\sch,\sch/2) {chunk={chunk label=$\vdots$, chunk width=\sch, chunk height=2*\sch}};%
  \pic[] (-21) at (-2*\sch,2*\sch) {chunk={chunk label={$\rho_{2,1}$}, chunk width=\sch, chunk height=\sch}};%
  \pic[] (-22) at (-\sch,2*\sch) {chunk={chunk label={$\rho_{2,2}$}, chunk width=\sch, chunk height=\sch}};%
  \pic[] at (\sch/2,2*\sch) {chunk={chunk label=$\dots$, chunk width=2*\sch, chunk height=\sch}};%
  \pic[] (-2n) at (2*\sch,2*\sch) {chunk={chunk label={$\rho_{2,O}$}, chunk width=\sch, chunk height=\sch}};%
  \pic[] (-11) at (-2*\sch,3*\sch) {chunk={chunk label={$\rho_{1,1}$}, chunk width=\sch, chunk height=\sch}};%
  \pic[] (-12) at (-\sch,3*\sch) {chunk={chunk label={$\rho_{1,2}$}, chunk width=\sch, chunk height=\sch}};%
  \pic[] at (\sch/2,3*\sch) {chunk={chunk label=$\dots$, chunk width=2*\sch, chunk height=\sch}};%
  \pic[] (-1n) at (2*\sch,3*\sch) {chunk={chunk label={$\rho_{1,O}$}, chunk width=\sch, chunk height=\sch}};%
}},%
block heigth/.store in=\hb,
block fill/.store in=\blockfill,
block text/.store in=\blocktext,
block label/.store in=\blocklabel,
block style/.style={#1},
block style/.default={block label=, block text=black, block fill=white,},
comp heigth/.store in=\ch,
comp label/.store in=\complabel,
mult heigth/.store in=\mh,
pics/z block/.style = {named code={%
  \tikzset{block style, #1}%
  \draw[fill=\blockfill] (-\hb/3.236,-\hb/2) rectangle (\hb/3.236,\hb/2);
  \node[text=\blocktext, anchor=center] at (0,0.4*\hb) {\tiny $\blocklabel_1$};
  \draw[] (-\hb/3.236,0.3*\hb) -- (\hb/3.236,0.3*\hb);
  \node[text=\blocktext, anchor=center] at (0,0.2*\hb) {\tiny $\blocklabel_2$};
  \draw[] (-\hb/3.236,0.1*\hb) -- (\hb/3.236,0.1*\hb);
  \node[text=\blocktext, anchor=center] at (0,-0.05*\hb) {\tiny $\vdots$};
  \draw[] (-\hb/3.236,-0.3*\hb) -- (\hb/3.236,-0.3*\hb);
  \node[text=\blocktext, anchor=center] at (0,-0.4*\hb) {\tiny $\blocklabel_O$};
}},
pics/z block comp/.style = {named code={%
  \tikzset{block style, #1}%
  \draw[fill=\blockfill] (-\ch/1.618,-\ch/2) rectangle (0,\ch/2);
  \pic[] at (\ch/3.236,0) {z block={block heigth=\ch, block label=w}};
  \node[text=\blocktext, anchor=center] at (-\ch/3.236,0) {\tiny \complabel};
}},
pics/z block mult/.style = {named code={%
  \tikzset{block style, #1}%
  \pic[] at (0,0) {z block comp={comp heigth=\mh, comp label=$z_1$}};
  \draw[fill=\blockfill] (-\mh/1.618,-\mh*.5) rectangle (\mh/1.618,-\mh*.9);
  \node[text=\blocktext, anchor=center] at (0,-\mh*.65) {$\vdots$};
  \pic[] at (0,-\mh*1.4) {z block comp={comp heigth=\mh, comp label=$z_O$}};
}},
loss/.style={
  shorten <=2.5pt, 
  shorten > = 2.5pt,
  <->,
  >=latex,
  draw=#1,
  text=#1,
  my node/.style={%
    text width=20pt,
    inner sep=1pt,
    text centered,
    circle,
    rounded corners,
    fill=white, 
    draw,
  },
  every node/.style={my node},
  my node,
  fill=none,
},
loss/.default=black,
font=\tiny,
flow/.style={rounded corners, -{latex}},
ll/.style={-{latex}, dashed, blue!80, line width = 1},
lr/.style={-{latex}, dashed, red!80,  line width = 0.75},
lrbl/.style={-{latex}, lr, bend left=60, looseness=.6},
lrbr/.style={-{latex}, lr, bend right=60, looseness=0.6},
rr/.style={-{latex}, dashed, blue!40!green!80,  line width = 0.75},
% for the matrix (makes the line thiner)
table/.style={
  row sep=-\pgflinewidth,
  column sep=-\pgflinewidth,
  nodes={draw, anchor=center},
  nodes={inner sep=0pt, outer sep=0pt,},
  execute at empty cell={\node[draw=none]{};},
},
% make all nodes the minium same size
every node/.style={
  minimum height=1.8em, minimum width=1.8em,
},
% tight style for labels (removes all white space around them)
tight/.style={
  outer sep=0pt, inner sep=0pt, minimum width=1em, minimum height=1em,
},
node distance=.5,
]
\makeatother

%% Original video
\matrix[table, matrix of math nodes] (x) {
  x_1 & x_2 & \dots & x_O \\
};

%% Encoders
\pic[right = 1 of x] (ea) {encoder lr={coder label={$q_\phi$}}};
\pic[below= .75 of ea] (em) {encoder lr={coder label={$q_\gamma$}}};


%% Latent vectors
\matrix[matrix of math nodes, right=of ea, nodes={draw, anchor=center}] (latz) {
 z_1 & z_2 & \dots & z_O \\
};
\matrix[matrix of math nodes, right=of em, nodes={draw, anchor=center}] (latw) {
  w_1 & w_2 & \dots & w_O \\
};

%% Combined latent space
\matrix[table, matrix of math nodes, nodes in empty cells, below=.125 of latw, nodes={minimum height=1em}] (lat) {
  & w_1 \\
  & \dots \\
  & w_O \\
  & \\
  & w_1 \\
  & \dots \\
  & w_O \\
};
\node[draw, fill=white, fit=(lat-1-1)(lat-3-1), inner sep=0pt, outer sep=0pt] {$z_1$};
\node[draw, fill=white, fit=(lat-4-1)(lat-4-2), inner sep=0pt, outer sep=0pt, minimum height=1em] {$\dots$};
\node[draw, fill=white, fit=(lat-5-1)(lat-7-1), inner sep=0pt, outer sep=0pt] {$z_O$};

%% Grid of parameters
\matrix[matrix of math nodes, table, nodes in empty cells] (grid) at (x |- lat) {
  \rho_{1,1} & \rho_{1,2} & \dots & \rho_{1,O} \\
  \rho_{2,1} & \rho_{2,2} & \dots & \rho_{2,O} \\
  \rvdots & \rvdots & \rho_{j,k} & \rvdots \\
  \rho_{O,1} & \rho_{O,2} & \dots & \rho_{O,O} \\
};

%% Generated video
\matrix[table, matrix of math nodes, below=of grid] (x') {
  \hat{x}_1 & \hat{x}_2 & \dots & \hat{x}_O \\
};

%% Priors
\node[loss=black, right=1 of latz] (pz) {$p(z)$};
\node[loss=black, right=1 of latw] (pw) {$p(w_k)$};

%% Decoder
\pic[] (d) at (em |- grid) {decoder rl={coder label={$p_\theta$}}};


%% Flow
\draw[flow] (x.east) -- (ea.west);
\draw[flow] (x.east) -| ($(x.east |- em.west)!.5!(em.west)$) -- (em.west);

\draw[flow] (ea) -- (latz);
\draw[flow] (em) -- (latw);

\draw[flow] ($(latz.east)+(0,-.25em)$) -| (lat -| {$(latz.east)!.5!(pz.west)$}) -- (lat);
\draw[flow] ($(latw.east)+(0,-.25em)$) -| (lat -| {$(latw.east)!.5!(pw.west)$}) -- (lat);

\draw[flow] (lat) -- (d);
\draw[flow] (d) -- (grid);

\draw[ll] (latz) --node[circle, above=2.5pt, blue, tight] {\small $\mathcal{L}_a$} (pz);
\draw[ll] (latw) --node[circle, above=2.5pt, blue, fill=white, tight] {\small $\mathcal{L}_m$} (pw);

%% Loss reconstruction
\path (grid-1-1.west) edge[lrbl] (x-1-1.south);
\path (grid-2-1.west) edge[lrbl] (x-1-1.south);
\path (grid-4-1.west) edge[lrbl] (x-1-1.south);

\path (grid-1-4.east) edge[lrbr] (x-1-4.south);
\path (grid-2-4.east) edge[lrbr] (x-1-4.south);
\path (grid-4-4.east) edge[lrbr] node[circle, fill=white, above left, xshift=0pt, yshift=5pt, tight] {\small $\mathcal{L}_r$} (x-1-4.south);


%% Sampling
\path (grid-4-1.south) edge[rr] (x'-1-1.north);
\path (grid-4-2.south) edge[rr] (x'-1-2.north);
\path (grid-4-4.south) edge[rr] (x'-1-4.north);

%% Labels
\node[above=-7pt of x.north west, anchor=south west] {\scriptsize Input video};
\node[above=-0pt of grid] {\scriptsize Chunk posteriors'};
\node[above=-7pt of grid] {\scriptsize parameters};
\node[below=-7pt of x'.south west, anchor=north west] {\scriptsize Reconstructed video};
\node[below=-5pt of lat] {\scriptsize Combined latent representations};

\node[below=0pt of em] {\scriptsize Encoders};
\node[below=0pt of d] {\scriptsize Decoder};

\node[above=-7pt of latz.north west, anchor=south west] {\scriptsize Appearance representations};
\node[above=-7pt of latw.north west, anchor=south west] {\scriptsize Motion representations};

\node[blue!40!green, fill=white, tight] at ($(grid.south)!.5!(x'.north)$) {\scriptsize Sampling};

\end{tikzpicture}%
\makeatother%
